A proof of Bott periodicity via Quot schemes and bulk-edge correspondence

In this paper, we give alternative proofs of Bott periodicity of $ K $-theory and the bulk-edge correspondence of integer quantum Hall effect. Regarding Bott periodicity, we connect its proof with configuration spaces and use Quot schemes in algebraic geometry in our proof. Regarding the bulk-edge correspondence, we formulate edge indices based on the consideration of Graf--Porta and give a more elementary and self-contained proof.

==> figure/graph1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7952375738202211] 
\draw    (60,142) -- (239,142) ;
\draw [shift={(241,142)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8529821680387337] 
\draw    (150,224) -- (150,60) ;
\draw [shift={(150,58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3834336634066914] 
\draw    (103,174) -- (196.34,111.12) ;
\draw [shift={(198,110)}, rotate = 146.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da26458936811110323] 
\draw  [dash pattern={on 3pt off 3pt}]  (120,132) -- (212,132) ;
%Straight Lines [id:da47913884098345183] 
\draw  [dash pattern={on 3pt off 3pt}]  (91,152) -- (183,152) ;
%Straight Lines [id:da3007366483560109] 
\draw  [dash pattern={on 3pt off 3pt}]  (91,152) -- (120,132) ;
%Straight Lines [id:da46420272343456825] 
\draw  [dash pattern={on 3pt off 3pt}]  (183,152) -- (212,132) ;

%Straight Lines [id:da7446654585139584] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (91,82) -- (91,223) ;
%Straight Lines [id:da3205477026279201] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121,62) -- (121,203) ;
%Straight Lines [id:da02705624479616009] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (211,62) -- (211,203) ;
%Straight Lines [id:da3679178148025892] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (183,82) -- (183,223) ;

\draw [fill] (91,119)  circle [radius=3];
\draw [fill] (91,192)  circle [radius=3];
\draw [fill] (121,106) circle [radius=3];
\draw [fill] (121,83)  circle [radius=3];
\draw [fill] (211,166) circle [radius=3];
\draw [fill] (211,112) circle [radius=3];
\draw [fill] (183,106) circle [radius=3];
\draw [fill] (183,207) circle [radius=3];

% Text Node
\draw (194,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (158,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (133,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {-1};
% Text Node
\draw (93,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {-1};
% Text Node
\draw (154,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ \Rbb $};


\end{tikzpicture}

==> figure/graph2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7952375738202211] 
\draw  [thin]  (60,142) -- (239,142) ;
\draw [shift={(241,142)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][thin]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8529821680387337] 
\draw  [thin]  (150,224) -- (150,60) ;
\draw [shift={(150,58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][thin]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3834336634066914] 
\draw  [thin]  (103,174) -- (196.34,111.12) ;
\draw [shift={(198,110)}, rotate = 146.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][thin]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% %Straight Lines [id:da26458936811110323] 
% \draw  [dash pattern={on 3pt off 3pt}]  (120,132) -- (212,132) ;
% %Straight Lines [id:da47913884098345183] 
% \draw  [dash pattern={on 3pt off 3pt}]  (91,152) -- (183,152) ;
%Straight Lines [id:da3007366483560109] 
\draw    (91,152) -- (120,132) ;
%Straight Lines [id:da46420272343456825] 
\draw    (183,152) -- (212,132) ;

%Straight Lines [id:da7446654585139584] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (91,82) -- (91,223) ;
%Straight Lines [id:da3205477026279201] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121,62) -- (121,203) ;
%Straight Lines [id:da02705624479616009] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (211,62) -- (211,203) ;
%Straight Lines [id:da3679178148025892] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (183,82) -- (183,223) ;

\draw [fill] (91,119)  circle [radius=3];
\draw [fill] (91,192)  circle [radius=3];
\draw [fill] (121,106) circle [radius=3];
\draw [fill] (121,83)  circle [radius=3];
\draw [fill] (211,166) circle [radius=3];
\draw [fill] (211,112) circle [radius=3];
\draw [fill] (183,106) circle [radius=3];
\draw [fill] (183,207) circle [radius=3];

%Curve Lines [id:da7047827590862924] 
\draw    (91,119) .. controls (111,102) and (106,125) .. (121,106) ;
%Curve Lines [id:da31580227547824546] 
\draw    (91,192) .. controls (131,162) and (81,113) .. (121,83) ;
%Curve Lines [id:da4398890311912683] 
\draw    (183,106) .. controls (188,167) and (190,197) .. (211,166) ;
%Curve Lines [id:da5131201636026567] 
\draw    (211,112) .. controls (192,133) and (202,193) .. (183,207) ;

%Straight Lines [id:da02277625285452689] 
% \draw    (120,132) -- (109.12,139.83) ;
\draw [shift={(107.5,141)}, rotate = 324.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da808683104238152] 
% \draw    (202,139) -- (210.36,133.15) ;
\draw [shift={(209,134)}, rotate = 145.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}

==> figure/graph3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7952375738202211] 
\draw  [thin]  (60,142) -- (239,142) ;
\draw [shift={(241,142)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][thin]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8529821680387337] 
\draw  [thin]  (150,224) -- (150,60) ;
\draw [shift={(150,58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][thin]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3834336634066914] 
\draw  [thin]  (103,174) -- (196.34,111.12) ;
\draw [shift={(198,110)}, rotate = 146.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][thin]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da26458936811110323] 
\draw    (120,132) -- (212,132) ;
%Straight Lines [id:da47913884098345183] 
\draw    (91,152) -- (183,152) ;
% %Straight Lines [id:da3007366483560109] 
% \draw  [dash pattern={on 3pt off 3pt}]  (91,152) -- (120,132) ;
% %Straight Lines [id:da46420272343456825] 
% \draw  [dash pattern={on 3pt off 3pt}]  (183,152) -- (212,132) ;

%Straight Lines [id:da7446654585139584] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (91,82) -- (91,223) ;
%Straight Lines [id:da3205477026279201] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121,62) -- (121,203) ;
%Straight Lines [id:da02705624479616009] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (211,62) -- (211,203) ;
%Straight Lines [id:da3679178148025892] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (183,82) -- (183,223) ;

\draw [fill] (91,119)  circle [radius=3];
\draw [fill] (91,192)  circle [radius=3];
\draw [fill] (121,106) circle [radius=3];
\draw [fill] (121,83)  circle [radius=3];
\draw [fill] (211,166) circle [radius=3];
\draw [fill] (211,112) circle [radius=3];
\draw [fill] (183,106) circle [radius=3];
\draw [fill] (183,207) circle [radius=3];

%Curve Lines [id:da46109707541902034] 
\draw    (121,106) .. controls (172,107) and (185,155) .. (211,166) ;
%Curve Lines [id:da16750347068836546] 
\draw    (121,83) .. controls (141,81) and (164,81) .. (211,112) ;
%Curve Lines [id:da7908649328571506] 
\draw    (91,119) .. controls (117,199) and (120,228) .. (183,207) ;
%Curve Lines [id:da557516982552518] 
\draw    (91,192) .. controls (137,192) and (168,175) .. (183,106) ;

%Straight Lines [id:da3157732269851746] 
% \draw    (120,132) -- (143,132) ;
\draw [shift={(145,132)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14718587497493563] 
% \draw    (173,152) -- (112,152) ;
\draw [shift={(110,152)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}

==> figure/graph4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7952375738202211] 
\draw  [thin]  (60,142) -- (239,142) ;
\draw [shift={(241,142)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][thin]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8529821680387337] 
\draw  [thin]  (150,224) -- (150,60) ;
\draw [shift={(150,58)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][thin]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3834336634066914] 
\draw  [thin]  (103,174) -- (196.34,111.12) ;
\draw [shift={(198,110)}, rotate = 146.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][thin]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da26458936811110323] 
\draw  [thin]  (120,132) -- (212,132) ;
%Straight Lines [id:da47913884098345183] 
\draw  [thin]  (91,152) -- (183,152) ;
%Straight Lines [id:da3007366483560109] 
\draw  [thin]  (91,152) -- (120,132) ;
%Straight Lines [id:da46420272343456825] 
\draw  [thin]  (183,152) -- (212,132) ;

%Straight Lines [id:da7446654585139584] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (91,82) -- (91,223) ;
%Straight Lines [id:da3205477026279201] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (121,62) -- (121,203) ;
%Straight Lines [id:da02705624479616009] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (211,62) -- (211,203) ;
%Straight Lines [id:da3679178148025892] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (183,82) -- (183,223) ;

\draw [fill] (91,119)  circle [radius=3];
\draw [fill] (91,192)  circle [radius=3];
\draw [fill] (121,106) circle [radius=3];
\draw [fill] (121,83)  circle [radius=3];
\draw [fill] (211,166) circle [radius=3];
\draw [fill] (211,112) circle [radius=3];
\draw [fill] (183,106) circle [radius=3];
\draw [fill] (183,207) circle [radius=3];

%Curve Lines [id:da7047827590862924] 
\draw    (91,119) .. controls (111,102) and (106,125) .. (121,106) ;
%Curve Lines [id:da31580227547824546] 
\draw    (91,192) .. controls (131,162) and (81,113) .. (121,83) ;
%Curve Lines [id:da4398890311912683] 
\draw    (183,106) .. controls (188,167) and (190,197) .. (211,166) ;
%Curve Lines [id:da5131201636026567] 
\draw    (211,112) .. controls (192,133) and (202,193) .. (183,207) ;
%Curve Lines [id:da46109707541902034] 
\draw    (121,106) .. controls (172,107) and (185,155) .. (211,166) ;
%Curve Lines [id:da16750347068836546] 
\draw    (121,83) .. controls (141,81) and (164,81) .. (211,112) ;
%Curve Lines [id:da7908649328571506] 
\draw    (91,119) .. controls (117,199) and (120,228) .. (183,207) ;
%Curve Lines [id:da557516982552518] 
\draw    (91,192) .. controls (137,192) and (168,175) .. (183,106) ;

%Straight Lines [id:da3157732269851746] 
% \draw    (212,132) -- (140,132) ;
\draw [shift={(138,132)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][thin]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




\end{tikzpicture}
